APIFlow-Bench: Measuring Whether Agents Survive Long, Dependent API Workflows

Tool-using agents are commonly evaluated by a single bit: whether an end-to-end workflow completed. This metric fails to distinguish failures that matter in production, such as expired credentials, malformed payloads, or correct execution followed by incorrect final delivery. We introduce APIFlow-Bench, a fully auditable benchmark for long-horizon, dependent REST-API workflows that decomposes performance into seven engineering capabilities and requires agents to produce answers supported by the actual call path. We generate synthetic API worlds forward, subtask by subtask; each subtask is admitted only after a zero-LLM self-test triad verifies its grader and an oracle establishes solvability, and an adversarial audit identified and fixed six grader exploits. Grading is deterministic and provenance-sensitive: a state check traces a mock-minted canary through the API data flow to the response the answer must originate from, and a typed answer card is verified field by field. We release all answer keys and 44,362 unredacted execution transcripts. Across 19 frontier and open-weight models under one neutral scaffold, we find: (1) longer dependency chains degrade success, from 93% on individual subtasks to 74% on clean 20-subtask chains and 61% when including the 8% of chain trials that a model-consensus screen flags as passed by no model; (2) reliability separates models more than best-case capability, with best-of-five spanning seven points but all-five-of-five reliability spanning 44 points; (3) the independent-error account of compounding failure does not fit the data: pass rates on 20-subtask chains are 33 percentage points above the product of subtask-level rates, and on the clean slice 77% of failing runs reached the correct final state and failed only at delivery.

==> fig-overview.tex <==
% Figure 1 -- one APIFlow-Bench task, end to end.
\begin{tikzpicture}[
  font=\small,
  box/.style={draw=blkgray!50, rounded corners=2pt, line width=.5pt, fill=white,
              align=left, inner sep=3.5pt},
  hdr/.style={font=\small\bfseries, inner sep=0pt, anchor=south west},
  tool/.style={draw=blue1!70, fill=blue1!8, rounded corners=1.2pt, line width=.4pt,
               inner sep=1.8pt, font=\scriptsize\ttfamily},
  flow/.style={-{Stealth[length=3.4pt,width=2.8pt]}, draw=blkgray!75, line width=.6pt},
  note/.style={font=\scriptsize, text=blkgray!85, align=left, inner sep=0pt},
]
\def\colw{40mm}
\def\taskw{52mm}

%% ---------------- (a) the task ----------------
\node[box, text width=\taskw, anchor=north west] (task) at (0,0) {%
  {\ttfamily\scriptsize\textcolor{blkgray!85}{My nightly pull 401s on the readings}}\\[-2pt]
  {\ttfamily\scriptsize\textcolor{blkgray!85}{API. This is the broken call:}}\\[3pt]
  {\ttfamily\scriptsize GET /v3/stations/stn-12/readings}\\[-2pt]
  {\ttfamily\scriptsize Authorization: Bearer tk\_live\_OLD}\\[3pt]
  {\ttfamily\scriptsize\textcolor{orange1}{\{"error":"token\_expired", "hint":}}\\[-2pt]
  {\ttfamily\scriptsize\textcolor{orange1}{ "refresh via POST /v3/oauth/token"\}}}\\[3pt]
  {\ttfamily\scriptsize\textcolor{blkgray!85}{Refresh auth and get the live reading}}\\[-2pt]
  {\ttfamily\scriptsize\textcolor{blkgray!85}{for stn-12: the value and the ref.}}%
};
\node[hdr] at ([yshift=1.5pt]task.north west) {(a)~A failure-first task};
\node[note, anchor=north west, text width=\taskw] at ([yshift=-2.5pt]task.south west)
  {axis \textsc{authentication} $\cdot$ difficulty \textsc{hard}\\ canary GUID in the
   \texttt{task.yaml} header};

%% ---------------- (b) the scaffold ----------------
\node[box, text width=\colw, anchor=north west, minimum height=29mm]
  (arena) at ([xshift=7mm]task.north east) {\strut};
\node[hdr] at ([yshift=1.5pt]arena.north west) {(b)~A neutral seven-tool scaffold};

\node[note, anchor=north west] at ([shift={(3.5pt,-3.5pt)}]arena.north west)
  {agent $=$ Inspect AI \texttt{react()} loop;};
\node[note, anchor=north west] at ([shift={(3.5pt,-11pt)}]arena.north west)
  {no planner, summariser or retry logic.};

\node[tool, anchor=north west] (t1) at ([shift={(3.5pt,-21pt)}]arena.north west) {read};
\node[tool, right=1.6pt of t1] (t2) {write};
\node[tool, right=1.6pt of t2] (t3) {edit};
\node[tool, right=1.6pt of t3] (t4) {search};
\node[tool, below=1.8pt of t1.south west, anchor=north west] (t5) {execute};
\node[tool, right=1.6pt of t5] (t6) {clarify};
\node[tool, below=1.8pt of t5.south west, anchor=north west] (t7) {report\_blocked};
\node[note, anchor=north west] at ([shift={(0,-5.5pt)}]t7.south west)
  {polymorphic over five entity kinds:};
\node[note, anchor=north west] at ([shift={(0,-14pt)}]t7.south west)
  {\hspace*{0pt}{\ttfamily request response variable}\\ {\ttfamily spec handle}};

\node[box, fill=blue1!6, draw=blue1!45, text width=\colw, anchor=north, align=center]
  (mock) at ([yshift=-6mm]arena.south) {%
  \textbf{deterministic mock REST backend}\\[2pt]
  {\scriptsize expiring tokens $\cdot$ partial writes\\[-1pt]
   429 with \texttt{Retry-After} $\cdot$ paging\\[-1pt]
   deprecated \texttt{/v1} decoys}\\[3pt]
  {\scriptsize it mints the \textcolor{orange1}{\textbf{canary value}} only on the correct path}};
\draw[flow, <->] (arena.south) -- (mock.north);

%% ---------------- (c) grading ----------------
\node[box, text width=\colw, anchor=north west] (g1) at ([xshift=7mm]arena.north east) {\hyphenpenalty=10000\relax%
  \textbf{G1 $\cdot$ state}---\emph{the work happened}\\[2.5pt]
  {\scriptsize The earned canary is in the final workspace, and a data-flow check ties it back to
   the response it had to come from.}};
\node[hdr] at ([yshift=1.5pt]g1.north west) {(c)~Grading is G1 $\wedge$ G2};

\node[box, text width=\colw, anchor=north west] (g2) at ([yshift=-7mm]g1.south west) {\hyphenpenalty=10000\relax%
  \textbf{G2 $\cdot$ answer}---\emph{the user was served}\\[2.5pt]
  {\scriptsize A typed answer card, compared field by field (numeric / currency / string / set),
   never by substring.}};
\node[font=\bfseries, text=blkgray] at ($(g1.south)!.5!(g2.north)$) {$\wedge$};

\node[box, fill=green1!12, draw=green1!60, text width=\colw, anchor=north west, align=center]
  (verdict) at ([yshift=-4.5mm]g2.south west) {\textbf{PASS}---both surfaces,\\ or nothing};
\draw[flow] (g2.south) -- (verdict.north);


%% ---------------- connectors ----------------
\draw[flow] (task.east) -- node[above, font=\scriptsize, pos=.45] {prompt} (arena.west);
\draw[flow] (arena.east) -- node[above, font=\scriptsize] {final} node[below, font=\scriptsize] {state} (g1.west);
\end{tikzpicture}


==> fig-pipeline.tex <==
% Figure 2 -- the forward-chain generation pipeline and its gates.
\begin{tikzpicture}[
  font=\small, rounded corners=2pt,
  cell/.style={draw=blkgray!55, rounded corners=2pt, line width=.5pt, fill=white,
               minimum width=13.5mm, minimum height=7.5mm, align=center, inner sep=1.5pt},
  st/.style={draw=blue1!60, fill=blue1!10, rounded corners=1.5pt, line width=.45pt,
             minimum width=6.5mm, minimum height=5.5mm, inner sep=1pt, font=\scriptsize},
  pstep/.style={draw=blkgray!55, rounded corners=2pt, line width=.5pt, fill=white,
                align=center, inner sep=3pt, font=\scriptsize, text width=21mm},
  gate/.style={pstep, draw=orange1!75, fill=orange1!8},
  pout/.style={pstep, draw=green1!65, fill=green1!10},
  flow/.style={-{Stealth[length=3.4pt,width=2.8pt]}, draw=blkgray!75, line width=.6pt},
  back/.style={-{Stealth[length=3.2pt,width=2.6pt]}, draw=orange1, line width=.55pt,
               dash pattern=on 1.7pt off 1.4pt},
  hdr/.style={font=\small\bfseries, inner sep=0pt, anchor=south west},
  note/.style={font=\scriptsize, text=blkgray!85, align=left, inner sep=0pt},
]

%% ================= (a) the forward chain =================
\node[st, anchor=north west] (s0) at (0,0) {$S_0$};
\node[cell, right=3mm of s0] (c1) {subtask 1\\[-1.5pt]{\scriptsize\itshape pagination}};
\node[st,   right=3mm of c1] (s1) {$S_1$};
\node[cell, right=3mm of s1] (c2) {subtask 2\\[-1.5pt]{\scriptsize\itshape schema}};
\node[st,   right=3mm of c2] (s2) {$S_2$};
\node[cell, right=3mm of s2] (c3) {subtask 3\\[-1.5pt]{\scriptsize\itshape auth}};
\node[right=3mm of c3, font=\small, inner sep=1pt] (dots) {$\cdots$};
\node[cell, right=3mm of dots] (ck) {subtask 20\\[-1.5pt]{\scriptsize\itshape statefulness}};
\node[st,   right=3mm of ck] (sk) {$S_{20}$};
\foreach \a/\b in {s0/c1,c1/s1,s1/c2,c2/s2,s2/c3,c3/dots,dots/ck,ck/sk}{\draw[flow] (\a)--(\b);}

% coupling arc: a flat bracket 5mm above the row, never taller than that
\draw[back] (c1.north) -- ++(0,5mm) -| (c3.north);
\node[note, text=orange1, anchor=south] at ([yshift=5.4mm]$(c1.north)!.5!(c3.north)$)
  {\itshape coupling ledger: subtask 1 plants an id, subtask 3 must consume it};
\node[hdr] at ([yshift=11mm]s0.north west) {(a)~One world, grown forward};
\node[note, anchor=north west, text width=118mm] at ([yshift=-2.5mm]s0.south west)
  {$S_i$ = the agent workspace plus the mock's accumulated side effects, carried forward from a run
   that \emph{passed}.};

%% ================= (b) inside one cell =================
\node[pstep, anchor=north west] (p1) at ([yshift=-24mm]s0.south west)
  {propose a subtask\\ seeded from $S_{i-1}$};
\node[pstep, right=7mm of p1] (p2) {write the mock overrides\\ and the validator};
\node[gate,  right=7mm of p2] (p3) {\textbf{self-test triad}\\[1pt]
  blank~\ding{55}\quad key~\ding{51}\\ sabotage~\ding{55}};
\node[gate,  right=7mm of p3] (p4) {\textbf{solvability gate}\\[1pt]
  the oracle must reach pass@10 $\ge 3$};
\node[pout,  right=7mm of p4] (p5) {\textbf{accept}\\ save $S_i$, settle any coupling};
\foreach \a/\b in {p1/p2,p2/p3,p3/p4,p4/p5}{\draw[flow] (\a)--(\b);}

% short back-edge above the row
\draw[back] (p3.north) -- ++(0,3.5mm) -| (p2.north);
\node[note, text=orange1, anchor=south] at ([yshift=3.9mm]$(p2.north)!.5!(p3.north)$)
  {redesign the validator once};
% long back-edge below the row
\draw[back] (p4.south) -- ++(0,-4.5mm) -| (p1.south);
\node[note, text=orange1, anchor=north] at ([yshift=-6.2mm]$(p1.south)!.5!(p4.south)$)
  {repair in place ($\le 3$), re-propose ($\le 1$), else truncate the chain here};
\node[hdr] at ([yshift=10mm]p1.north west)
  {(b)~Inside one cell: two gates clear before any model is scored};

%% ================= (c) freezing =================
\node[pstep, anchor=north west, text width=27mm] (f1) at ([yshift=-25mm]p1.south west)
  {cut the accepted chain at every $k$: subtasks $1, \ldots, k$ freeze into one \texttt{chain-1to$k$} task};
\node[pstep, anchor=north west, text width=27mm] (f2) at ([yshift=-4mm]f1.south west)
  {each segment also freezes on its own into a \texttt{solo} task};
\coordinate (mid) at ($(f1.east)!.5!(f2.east)$);
\node[gate, anchor=west, text width=31mm] (f3) at ([xshift=13mm]mid)
  {\textbf{golden replay}\\[1pt] forward replay must \textsc{pass};\\
   sabotaged replay must \textsc{fail}};
\node[pout, right=8mm of f3, text width=29mm] (f4)
  {\textbf{frozen release}\\[1pt] 467 tasks over 13 worlds,\\ sha256-pinned in \texttt{registry.json}};
\draw[flow] (f1.east) -| ($(f1.east)!.5!(f3.west |- f1.east)$) |- (f3.west);
\draw[flow] (f2.east) -| ($(f2.east)!.5!(f3.west |- f2.east)$) |- (f3.west);
\draw[flow] (f3.east) -- (f4.west);
\node[hdr] at ([yshift=2mm]f1.north west) {(c)~Freezing an accepted chain into the shipped bank};
\end{tikzpicture}

